What Should a Software Team Spend on Agents? Simulation-Based Cost Optimization of Mixed AI-Human Teams

Context: AI agents are rapidly adopted in software development, but their token costs are rising and it is unclear how much a team should spend on agents, and on which tasks. Objective: We determine how teams should divide spending between human developers and AI agents to deliver the features a project demands at the lowest total cost. Method: We model mixed teams of human developers and AI agents with eight specialized roles as a discrete-time stochastic process covering bug injection and detection, technical debt, human supervision of agents, and release cycles with feature freezes. Using Monte Carlo simulation and evolutionary search, we determine cost-optimal teams for 432 scenarios varying developer capability, project velocity, debt dynamics, agent capability and price, and bug costs, and compare them with a human-only baseline. Results: Escaped bugs are the dominant cost driver, and 61% of the agent budget goes to finding bugs. Agent capability matters more than token price, since higher-quality outputs reduce downstream quality assurance costs. In teams with capable agents, human developers mostly fix bugs and leave the implementation of new features to the agents. Teams with high-capability agents are typically cheaper than human-only teams, but low-capability agents offer no consistent advantage. At realistic velocities, the optimal teams still spend more on developers than on agents. Conclusions: There is neither a universal token budget per developer nor a universal agentic team structure. As in traditional development, this depends on many factors and teams need to be carefully tailored to the project context to achieve the optimal cost-quality trade-off.

==> figures/overview.tex <==
% Overview of the model structure (Section 3), included from main.tex.
\pgfdeclarelayer{back}
\pgfsetlayers{back,background,main}
\begin{tikzpicture}[
    font=\scriptsize,
    >={Stealth[length=4pt]},
    box/.style={draw, rounded corners=2pt, fill=gray!8, align=center,
                inner sep=3pt},
    proc/.style={box, fill=blue!6},
    frame/.style={draw, rounded corners=4pt, inner sep=5pt},
    title/.style={font=\scriptsize\bfseries, anchor=north west, inner sep=2pt},
    flow/.style={->, thick},
    lbl/.style={font=\tiny, fill=white, inner sep=1pt},
  ]

  % ---- simulation ----
  \node[box, text width=2.3cm] (state) at (0,0) {%
    \textbf{State $S(t)$}\\[1pt]
    features, bugs, debt, tests, documentation};
  \node[proc, text width=2.9cm, right=1.3cm of state] (trans) {%
    \textbf{Sprint transition $\mathcal{T}$}};
  \draw[flow] ([yshift=4pt]state.east) -- node[lbl, above=1pt] {$S(t-1)$} ([yshift=4pt]trans.west);
  \draw[flow] ([yshift=-4pt]trans.west) -- node[lbl, below=1pt] {$S(t)$} ([yshift=-4pt]state.east);
  \node[box, text width=2.9cm, below=0.6cm of trans] (obj) {%
    \textbf{Cost and value}};
  \draw[flow] (trans) -- node[lbl, right=2pt] {$S(T)$} (obj);

  \node[title] (mctitle) at ($(state.north west)+(-0.15,0.5)$)
    {Monte Carlo simulation: $K$ replications of $T$ sprints};
  \begin{pgfonlayer}{back}
    \node[frame, fill=gray!3, fit=(mctitle)(state)(trans)(obj)] (mc) {};
  \end{pgfonlayer}

  % ---- configuration, left of the simulation ----
  \node[box, text width=2.3cm, left=0.6cm of mc] (config) {%
    \textbf{Configuration $\mathbf{c}$}\\[1pt]
    $N$, $f_\mathrm{fix}$,\\ $\mathbf{A}_\mathrm{dev}$, $\mathbf{A}_\mathrm{qa}$,\\ $R$, $F_\mathrm{freeze}$};
  \draw[flow] (config) -- (mc.west |- config);

  % ---- selection ----
  \node[proc, text width=5.0cm, anchor=north east] (select) at ($(mc.south east)+(0,-0.6)$) {%
    \textbf{Selection}\\[1pt]
    cheapest $\mathbf{c}^\star$ with $\mathit{value} \geq (1-\epsilon)\,r_\mathrm{arrival}$\\
    and indistinguishable set $\mathcal{I}^\star$};
  \draw[flow] (mc.south -| select.north) -- (select.north);

  % ---- feedback: new candidates ----
  \draw[flow] (select.west) -| node[lbl, pos=0.75] {new $\mathbf{c}$} (config.south);

  \node[title] (searchtitle) at ($(config.west |- mc.north)+(-0.1,0)$)
    {Evolutionary search};
  \begin{pgfonlayer}{back}
    \node[frame, thick, fit=(searchtitle)(config)(mc)(select)] (search) {};
  \end{pgfonlayer}

  % ---- scenario parameters, fixed outside the search ----
  \node[box, text width=10.0cm, anchor=south] (params) at ($(search.north)+(0,0.5)$) {%
    \textbf{Scenario parameters}\\[1pt]
    human developers, project dynamics, debt dynamics,\\ agent costs and throughput, bug impact};
  \draw[flow] (params.south -| mc.north) -- (mc.north);

  % ---- output ----
  \draw[flow] (select.south) -- ++(0,-0.45) node[below, inner sep=1pt] {$\mathbf{c}^\star$, $\mathcal{I}^\star$};
\end{tikzpicture}

